Initial Guesses for Sequences of Linear Systems in a GPU-Accelerated Incompressible Flow Solver

We consider several methods for generating initial guesses when iteratively solving sequences of linear systems, showing that they can be implemented efficiently in GPU-accelerated PDE solvers, specifically solvers for incompressible flow. We propose new initial guess methods based on stabilized polynomial extrapolation and compare them to the projection method of Fischer [15], showing that they are generally competitive with projection schemes despite requiring only half the storage and performing considerably less data movement and communication. Our implementations of these algorithms are freely available as part of the libParanumal collection of GPU-accelerated flow solvers.

==> figures/figCumAvgIters.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 8737,
    ymin = 0, ymax = 30,
    xlabel = {Time step},
    ylabel = {Cum.\ avg.\ no.\ of pressure PCG iterations},
    legend style = { at = {(0.99, 0.99)}, anchor = north east, nodes = {scale = 0.5} },
    legend cell align = left
  ]

  \addplot[thick, cLA] file {figures/data/figCumAvgIters_LA.dat};
  \addplot[dashed, thick, cCL] file {figures/data/figCumAvgIters_C4.dat};
  \addplot[thick, cCL] file {figures/data/figCumAvgIters_C8.dat};
  \addplot[dashed, thick, cQR] file {figures/data/figCumAvgIters_Q4.dat};
  \addplot[thick, cQR] file {figures/data/figCumAvgIters_Q8.dat};
  \addplot[dashed, thick, cE2] file {figures/data/figCumAvgIters_E2_4.dat};
  \addplot[thick, cE2] file {figures/data/figCumAvgIters_E2_8.dat};
  \addplot[dashed, thick, cE3] file {figures/data/figCumAvgIters_E3_4.dat};
  \addplot[thick, cE3] file {figures/data/figCumAvgIters_E3_8.dat};

  \legend{LAST, CLASSIC(4), CLASSIC(8), QR(4), QR(8), {EXTRAP(2, 4)}, {EXTRAP(2, 8)}, {EXTRAP(3, 4)}, {EXTRAP(3, 8)}};

  \end{axis}
\end{tikzpicture}



==> figures/figItersVsRe.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 7000,
    xlabel = {Re},
    ylabel = {Avg.\ no.\ of pressure PCG iterations},
    legend style = { at = {(1.01, 1)}, anchor = north west, nodes = {scale = 0.5} },
    legend cell align = left
  ]

  \addplot[mark = x, thick, cLA] file {figures/data/figItersVsRe_LA.dat};
  \addplot[mark = +, thick, cZE] file {figures/data/figItersVsRe_ZE.dat};
  \addplot[mark = *, mark options = {scale = 0.5}, thick, cQR] file {figures/data/figItersVsRe_QR.dat};
  \addplot[mark = o, thick, cE2] file {figures/data/figItersVsRe_E2.dat};
  \addplot[mark = square, thick, cE3] file {figures/data/figItersVsRe_E3.dat};
  \addplot[mark = triangle, thick, cE4] file {figures/data/figItersVsRe_E4.dat};

  \legend{LAST, ZERO, QR(8), {EXTRAP(2, 8)}, {EXTRAP(3, 8)}, {EXTRAP(4, 8)}}

  \end{axis}
\end{tikzpicture}



==> figures/figItersVsTimeStep.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 80,
    ymin = 0, ymax = 30,
    xlabel = {Time step},
    ylabel = {No.\ of pressure PCG iterations},
    legend style = { at = {(0.99, 0.99)}, anchor = north east, nodes = {scale = 0.5} },
    legend cell align = left
  ]

  \addplot[mark = x, thick, cLA] file {figures/data/figItersVsTimeStep_LA.dat};
  \addplot[mark = asterisk, thick, cCL] file {figures/data/figItersVsTimeStep_CL.dat};
  \addplot[mark = *, thick, cQR, mark options = {scale = 0.5}] file {figures/data/figItersVsTimeStep_QR.dat};
  \addplot[mark = o, thick, cE2] file {figures/data/figItersVsTimeStep_E2.dat};
  \addplot[mark = square, thick, cE3] file {figures/data/figItersVsTimeStep_E3.dat};
  \addplot[mark = triangle, thick, cE4] file {figures/data/figItersVsTimeStep_E4.dat};

  \legend{LAST, CLASSIC(8), QR(8), {EXTRAP(2, 8)}, {EXTRAP(3, 8)}, {EXTRAP(4, 8)}};

  \end{axis}
\end{tikzpicture}



==> figures/figLebConst.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{loglogaxis}[
    scale = 1.0,
    samples = 100,
    xlabel = {$M$},
    ylabel = {Lebesgue constant},
    legend style = { at = {(0.01, 0.99)}, anchor = north west, nodes = {scale = 0.5} },
    legend cell align = left
  ]

  \addplot[mark = *, mark options = {scale = 0.5}, thick, black] file {figures/data/figLebConstNaive.dat};
  \addplot[mark = *, mark options = {scale = 0.5}, thick, blue]  file {figures/data/figLebConstLSQR.dat};
  \addplot[mark = *, mark options = {scale = 0.5}, thick, red]   file {figures/data/figLebConstCPQR.dat};

  \legend{{EXTRAP($M - 1$, $M$)}, {EXTRAP($\lfloor\sqrt{M}\rfloor$, $M$)}, {SPEXTRAP($\lfloor\sqrt{M}\rfloor$, $M$)}}
  \end{loglogaxis}
\end{tikzpicture}



==> figures/figLebConstZoom.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    ymin = 1, ymax = 10,
    xlabel = {$M$},
    ylabel = {Lebesgue constant},
    legend style = { at = {(0.01, 0.99)}, anchor = north west, nodes = {scale = 0.5} },
    legend cell align = left
  ]

  \addplot[mark = *, mark options = {scale = 0.5}, thick, blue]  file {figures/data/figLebConstLSQR.dat};
  \addplot[mark = *, mark options = {scale = 0.5}, thick, red]   file {figures/data/figLebConstCPQR.dat};

  \legend{{EXTRAP($\lfloor\sqrt{M}\rfloor$, $M$)}, {SPEXTRAP($\lfloor\sqrt{M}\rfloor$, $M$)}}
  \end{axis}
\end{tikzpicture}



==> figures/figRoofExtrap.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 0.334442,
    title = extrapKernel,
    xlabel = {Bytes read/written (GB)},
    ylabel = {Attained bandwidth (GB/s)},
  ]

  \addplot[thick, blue] file {figures/data/figRoofExtrap_Roof.dat};
  \addplot[mark = x, only marks, thick, red] file {figures/data/figRoofExtrap_Data.dat};

  \end{axis}
\end{tikzpicture}



==> figures/figRoofProject.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 0.393090,
    title = rhsProject,
    xlabel = {Bytes read/written (GB)},
    ylabel = {Attained bandwidth (GB/s)},
  ]

  \addplot[thick, blue] file {figures/data/figRoofProject_Roof.dat};
  \addplot[mark = x, only marks, thick, red] file {figures/data/figRoofProject_Data.dat};

  \end{axis}
\end{tikzpicture}



==> figures/figRoofQRUpdate.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 1.576220,
    title = rhsQRUpdate,
    xlabel = {Bytes read/written (GB)},
    ylabel = {Attained bandwidth (GB/s)},
  ]

  \addplot[thick, blue] file {figures/data/figRoofQRUpdate_Roof.dat};
  \addplot[mark = x, only marks, thick, red] file {figures/data/figRoofQRUpdate_Data.dat};

  \end{axis}
\end{tikzpicture}




==> figures/figRoofReconstruct.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 0.389834,
    title = rhsReconstruct,
    xlabel = {Bytes read/written (GB)},
    ylabel = {Attained bandwidth (GB/s)},
  ]

  \addplot[thick, blue] file {figures/data/figRoofReconstruct_Roof.dat};
  \addplot[mark = x, only marks, thick, red] file {figures/data/figRoofReconstruct_Data.dat};

  \end{axis}
\end{tikzpicture}




==> figures/figRoofUpdateSpace.tex <==
\begin{tikzpicture}[scale = 0.7]
  \begin{axis}[
    scale = 1.0,
    samples = 100,
    xmin = 0, xmax = 0.194750,
    title = rhsUpdateSpace,
    xlabel = {Bytes read/written (GB)},
    ylabel = {Attained bandwidth (GB/s)},
  ]

  \addplot[thick, blue] file {figures/data/figRoofUpdateSpace_Roof.dat};
  \addplot[mark = x, only marks, thick, red] file {figures/data/figRoofUpdateSpace_Data.dat};

  \end{axis}
\end{tikzpicture}



